The effectiveness of MAE pre-pretraining for billion-scale pretraining

This paper revisits the standard pretrain-then-finetune paradigm used in computer vision for visual recognition tasks. Typically, state-of-the-art foundation models are pretrained using large scale (weakly) supervised datasets with billions of images. We introduce an additional pre-pretraining stage that is simple and uses the self-supervised MAE technique to initialize the model. While MAE has only been shown to scale with the size of models, we find that it scales with the size of the training dataset as well. Thus, our MAE-based pre-pretraining scales with both model and data size making it applicable for training foundation models. Pre-pretraining consistently improves both the model convergence and the downstream transfer performance across a range of model scales (millions to billions of parameters), and dataset sizes (millions to billions of images). We measure the effectiveness of pre-pretraining on 10 different visual recognition tasks spanning image classification, video recognition, object detection, low-shot classification and zero-shot recognition. Our largest model achieves new state-of-the-art results on iNaturalist-18 (91.7%), ImageNet-ReaL (91.1%), 1-shot ImageNet-1k (63.6%), and zero-shot transfer on Food-101 (96.2%). Our study reveals that model initialization plays a significant role, even for web-scale pretraining with billions of images, and our models are available publicly.

==> figures/mae_for_wsl_flops_scaling.tex <==
        \include{plots/mae_for_wsl_flops_scaling}
    \ifarxiv
        \vspace{-0.23in}
    \else
        \vspace{-0.4in}
    \fi
    \captionof{figure}{\textbf{\ours is more FLOPs efficient than \ce}.
    Across a wide range of training FLOP profiles for a \vitB computed by varying \ce (and \mae) epochs, \ours outperforms a baseline \ce only model.
    }
    \label{fig:mae_for_wsl_flops_scaling}


==> figures/mae_for_wsl_model_scaling.tex <==
        \include{plots/mae_for_wsl_model_scaling}
    \ifarxiv
        \vspace{-0.23in}
    \else
        \vspace{-0.4in}
    \fi
    \captionof{figure}{\textbf{\mae \prept scales with model size}.
    Across model sizes, \ours outperforms a %
    \ce only model, and shows strong scaling behavior.
    Most notably, a 2B \ours model outperforms %
    a 6.5B \ce model. %
    }
    \label{fig:mae_for_wsl_model_scaling}


==> figures/mae_vs_ce_epochs.tex <==


    \include{plots/mae_vs_ce_epochs}
    \ifarxiv
        \vspace{-0.23in}
    \else
        \vspace{-0.4in}
    \fi
    \captionof{figure}{\textbf{Varying the number of \prept epochs} used to initialize the model for \ce pretraining.
    \Prept leads to improved convergence, providing higher performance using fewer number of \ce pretraining epochs.
    }
    \label{fig:mae_vs_ce_epochs}


==> plots/detection_analysis_all.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size= 2 by 1, vertical sep=45pt},
        legend style={cells={align=center}, font=\small, fill=none, draw=none},
    ]



        \nextgroupplot[
            ybar,
            width=0.6\linewidth,
            height=0.7\linewidth,
            ylabel style= {align=center, font=\small},
            title style= {align=center, font=\small},
            xlabel style = {font=\small},
            yticklabel style = {font=\small},
            xticklabel style = {font=\small},
            axis x line*=bottom,
            axis y line*=left,
            ymajorgrids=true,
            yminorgrids=true,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
            enlargelimits=0.22, %
            legend style={anchor=north,legend columns=-1},
            bar width=6pt,
            symbolic x coords={
                Small,
                Medium,
                Large,
            },
            title={AP\textsuperscript{box} by object size},
            xtick=data,
        ]
            \addplot [fill=colCE, draw=colCE] coordinates {
                (Small, 34.8)
                (Medium, 57.7)
                (Large, 67.2)
            };
            \addplot [fill=colMAE, draw=colMAE] coordinates {
                (Small, 39.4)
                (Medium, 58.8)
                (Large, 68.1)
            };
            \addplot [fill=colMAECE, draw=colMAECE] coordinates {
                (Small, 37.9)
                (Medium, 60.6)
                (Large, 69.3)
            };
            \coordinate (top) at (rel axis cs:1,1); %

        \nextgroupplot[
            ybar,
            width=0.6\linewidth,
            height=0.7\linewidth,
            ylabel style= {align=center, font=\small},
            title style= {align=center, font=\small},
            xlabel style = {font=\small},
            yticklabel style = {font=\small},
            xticklabel style = {font=\small},
            axis x line*=bottom,
            axis y line*=left,
            ymajorgrids=true,
            yminorgrids=true,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
            enlargelimits=0.22, %
            legend style={anchor=north,legend columns=-1},
            legend image code/.code={\draw [#1] (0cm,0cm) rectangle (0.5cm,0.08cm);},
            bar width=6pt,
            symbolic x coords={
                Rare,
                Common,
                Freq,
            },
            title={AP\textsuperscript{box} by class frequency},
            xtick=data,
            legend to name=zelda,
        ]
            \addplot [fill=colCE, draw=colCE] coordinates {
                (Rare, 38.2)
                (Common, 47.0)
                (Freq, 51.1)
            };
            \addlegendentry{\ce};
            \addplot [fill=colMAE, draw=colMAE] coordinates {
                (Rare, 36.4)
                (Common, 48.6)
                (Freq, 55.4)
            };
            \addlegendentry{\mae};
            \addplot [fill=colMAECE, draw=colMAECE] coordinates {
                (Rare, 38.0)
                (Common, 50.4)
                (Freq, 54.0)
            };
            \addlegendentry{\ours};

    \end{groupplot}
    \node[below] at (top |- current bounding box.south){\pgfplotslegendfromname{zelda}};
\end{tikzpicture}



==> plots/mae_for_wsl_flops_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={2, 5, 10, 20},
        axis x line*=bottom,
        axis y line*=left,
        height=2.7in,
        width=1.2\linewidth,
        ylabel style= {align=center, font=\small},
        title style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{ImageDark}\inetOneKShort linear probe (accuracy)}},
        xlabel={Training FLOPs $\times 10^9$},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAECE, very thick, mark options={solid}] plot coordinates {
        (17.6 * 0.1 * 1.3, 78.6)  %
        (17.6 * 0.2 * 1.3, 80.9) %
        (17.6 * 0.4 * 1.3, 82.1) %
        (17.6 * 1.0 * 1.3, 82.8) %
    };
    \addlegendentry{\ours}
    \addplot[mark=o, colCE, very thick, mark options={solid}] plot coordinates {
        (17.6 * 0.1, 76.1)  %
        (17.6 * 0.2, 79.1) %
        (17.6 * 0.4, 80.8) %
        (17.6 * 1.0, 82.1) %
    };
    \addlegendentry{\ce}
    \end{axis}
\end{tikzpicture}


==> plots/mae_for_wsl_model_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0, 6.0},
        axis x line*=bottom,
        axis y line*=left,
        height=2.7in,
        width=1.2\linewidth,
        ylabel style= {align=center, font=\small},
        title style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{ImageDark}\inetOneKShort linear probe (accuracy)}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAECE, very thick, mark options={solid}] plot coordinates {
        (0.086, 82.8)  %
        (0.307, 86.0) %
        (0.632, 87.0) %
        (1.9,  88.1) %
        (6.5, 88.6)
    };
    \addlegendentry{\ours}
    \addplot[mark=o, colCE, very thick, mark options={solid}] plot coordinates {
        (0.086, 82.1)  %
        (0.307, 84.9) %
        (0.632, 86.1) %
        (1.9, 86.9) %
        (6.5, 87.8)  %
    };
    \addlegendentry{\ce}
    \end{axis}
\end{tikzpicture}


==> plots/mae_scaling_coco.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0},
        ytick={54, 57, 60},
        axis x line*=bottom,
        axis y line*=left,
        height=1.4\linewidth,
        width=1.2\linewidth,
        title style= {align=center, font=\small},
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{DetDark}\cocoShort (AP\textsuperscript{box})}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAE, very thick, mark options={solid}] plot coordinates {
        (0.086, 53.8)
        (0.307, 58.0)
        (0.632, 59.1)
        (1.9, 59.9)
    };
    \addlegendentry{\igSizeShort}
    \addplot[mark=o, colMAE, very thick, densely dashed, mark options={solid}] plot coordinates {
        (0.086, 54.0)
        (0.307, 57.6)
        (0.632, 58.7)
    };
    \addlegendentry{\inetOneKShort}
    \end{axis}
\end{tikzpicture}


==> plots/mae_scaling_ft_in1k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0, 6.0},
        axis x line*=bottom,
        axis y line*=left,
        height=1.4\linewidth,
        width=1.2\linewidth,
        ylabel style= {align=center, font=\small},
        title style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{ImageDark}\inetOneKShort (accuracy)}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAE, very thick, mark options={solid}] plot coordinates {
        (0.086, 83.5)  %
        (0.307, 86.1) %
        (0.632, 87.4) %
        (1.9,  87.8) %
        (6.5,  88.3)
    };
    \addlegendentry{\igSizeShort}
    \addplot[mark=o, colMAE, very thick, densely dashed, mark options={solid}] plot coordinates {
        (0.086, 83.5)  %
        (0.307, 86) %
        (0.632, 86.9) %
        (1.9,  87.4) %
    };
    \addlegendentry{\inetOneKShort}
    \end{axis}
\end{tikzpicture}


==> plots/mae_scaling_ft_inat18.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0, 6.0},
        axis x line*=bottom,
        axis y line*=left,
        height=1.4\linewidth,
        width=1.2\linewidth,
        title style= {align=center, font=\small},
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{ImageDark}\inatShort (accuracy)}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAE, very thick, mark options={solid}] plot coordinates {
        (0.086, 74.7) %
        (0.307, 80.7) %
        (0.632, 84.0) %
        (1.9, 85.6) %
        (6.5, 86.6)
    };
    \addlegendentry{\igSizeShort}
    \addplot[mark=o, colMAE, very thick, densely dashed, mark options={solid}] plot coordinates {
        (0.086, 75.0)  %
        (0.307, 80.2)  %
        (0.632, 82.8) %
        (1.9,  84.5) %
    };
    \addlegendentry{\inetOneKShort}
    \end{axis}
\end{tikzpicture}


==> plots/mae_scaling_lvis.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0},
        ytick={44, 49, 54},
        axis x line*=bottom,
        axis y line*=left,
        height=1.4\linewidth,
        width=1.2\linewidth,
        title style= {align=center, font=\small},
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={{\color{DetDark}\lvisShort (AP\textsuperscript{box})}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAE, very thick, mark options={solid}] plot coordinates {
        (0.086, 42.9)
        (0.307, 49.0)
        (0.632, 52.7)
        (1.9, 53.6)
    };
    \addlegendentry{\igSizeShort}
    \addplot[mark=o, colMAE, very thick, densely dashed, mark options={solid}] plot coordinates {
        (0.086, 43.0)
        (0.307, 49.2)
        (0.632, 51.5)
    };
    \addlegendentry{\inetOneKShort}
    \end{axis}
\end{tikzpicture}


==> plots/mae_vs_ce_epochs.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.2, 0.4, 1.0, 4.0},
        axis x line*=bottom,
        axis y line*=left,
        height=2.7in,
        ylabel style= {align=center, font=\small},
        title style= {align=center, font=\small},
        xlabel style = {font=\small},
        xlabel={\ce pretraining epochs},
        title={{\color{ImageDark}\inetOneKShort linear probe (accuracy)}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=o, colCE, very thick, mark options={solid}] plot coordinates {
        (0.1, 76.1)  %
        (0.2, 79.1) %
        (0.4, 80.8) %
        (1.0, 82.1) %
        (2.0, 82.7)
        (4.0, 83.0)
    };
    \addlegendentry{w/o \preptShort}
    \addplot[mark=*, colMAECE!45!white, very thick, mark options={solid}] plot coordinates {
        (0.1, 78.6)  %
        (0.2, 80.3) %
        (0.4, 81.3) %
        (1.0, 82.4) %
    };
    \addlegendentry{\preptShort 0.1 epochs}
    \addplot[mark=*, colMAECE!45!white, very thick, mark options={solid}] plot coordinates {
        (0.1, 79.4)  %
        (0.2, 80.9) %
        (0.4, 81.7) %
        (1.0, 82.7) %
    };
    \addlegendentry{\preptShort 0.2 epochs}
    \addplot[mark=*, colMAECE!60!white, very thick, mark options={solid}] plot coordinates {
        (0.1, 79.9)  %
        (0.2, 81.1) %
        (0.4, 82.1) %
        (1.0, 82.7) %
    };
    \addlegendentry{\preptShort 0.4 epochs}
    \addplot[mark=*, colMAECE, very thick, mark options={solid}] plot coordinates {
        (0.1, 80.1)  %
        (0.2, 81.3) %
        (0.4, 82.0) %
        (1.0, 82.8) %
        (2.0, 83.1)
        (4.0, 83.3)
    };
    \addlegendentry{\preptShort 1.0 epoch}
    \end{axis}
\end{tikzpicture}


==> plots/maece_scaling_coco.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0},
        ytick={54, 57, 60},
        axis x line*=bottom,
        axis y line*=left,
        height=1.5\linewidth,
        width=1.3\linewidth,
        title style= {align=center, font=\small},
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={\color{DetDark}{\cocoShort (AP\textsuperscript{box})}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAECE, very thick, mark options={solid}] plot coordinates {
        (0.086, 53.4)  %
        (0.307, 57.3)  %
        (0.632, 57.7)  %
        (1.9, 58.0)    %
    };
    \addlegendentry{\ours}
    \addplot[mark=o, colCE, very thick, mark options={solid}] plot coordinates {
        (0.086, 51.9)  %
        (0.307, 54.9)  %
        (0.632, 55.2)  %
        (1.9, 54.8)    %
    };
    \addlegendentry{\ce}
    \end{axis}
\end{tikzpicture}


==> plots/maece_scaling_lvis.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        xmin=0,
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        log ticks with fixed point,
        xtick={0.1, 0.5, 2.0},
        ytick={44, 49, 54},
        axis x line*=bottom,
        axis y line*=left,
        height=1.5\linewidth,
        width=1.3\linewidth,
        title style= {align=center, font=\small},
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        title={\color{DetDark}{\lvisShort (AP\textsuperscript{box})}},
        xlabel={Model parameters (billions)},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, fill=none, draw=none},
    ]
    \addplot[mark=*, colMAECE, very thick, mark options={solid}] plot coordinates {
        (0.086, 44.2)  %
        (0.307, 49.6)  %
        (0.632, 50.8)  %
        (1.9, 51.8)    %
    };
    \addlegendentry{\ours}
    \addplot[mark=o, colCE, very thick, mark options={solid}] plot coordinates {
        (0.086, 41.4)  %
        (0.307, 47.1)  %
        (0.632, 46.9)  %
        (1.9, 47.4)    %
    };
    \addlegendentry{\ce}
    \end{axis}
\end{tikzpicture}

